The debiased Keyl's algorithm: a new unbiased estimator for full state tomography

In the problem of quantum state tomography, one is given $n$ copies of an unknown rank-$r$ mixed state $\rho \in \mathbb{C}^{d \times d}$ and asked to produce an estimator of $\rho$. In this work, we present the debiased Keyl's algorithm, the first estimator for full state tomography which is both unbiased and sample-optimal. We derive an explicit formula for the second moment of our estimator, with which we show the following applications. (1) We give a new proof that $n = O(rd/\varepsilon^2)$ copies are sufficient to learn a rank-$r$ mixed state to trace distance error $\varepsilon$, which is optimal. (2) We further show that $n = O(rd/\varepsilon^2)$ copies are sufficient to learn to error $\varepsilon$ in the more challenging Bures distance, which is also optimal. (3) We consider full state tomography when one is only allowed to measure $k$ copies at once. We show that $n =O\left(\max \left(\frac{d^3}{\sqrt{k}\varepsilon^2}, \frac{d^2}{\varepsilon^2} \right) \right)$ copies suffice to learn in trace distance. This improves on the prior work of Chen et al. and matches their lower bound. (4) For shadow tomography, we show that $O(\log(m)/\varepsilon^2)$ copies are sufficient to learn $m$ given observables $O_1, \dots, O_m$ in the "high accuracy regime", when $\varepsilon = O(1/d)$, improving on a result of Chen et al. More generally, we show that if $\mathrm{tr}(O_i^2) \leq F$ for all $i$, then $n = O\Big(\log(m) \cdot \Big(\min\Big\{\frac{\sqrt{r F}}{\varepsilon}, \frac{F^{2/3}}{\varepsilon^{4/3}}\Big\} + \frac{1}{\varepsilon^2}\Big)\Big)$ copies suffice, improving on existing work. (5) For quantum metrology, we give a locally unbiased algorithm whose mean squared error matrix is upper bounded by twice the inverse of the quantum Fisher information matrix in the asymptotic limit of large $n$, which is optimal.

==> Figures/clebsch_gordon_insertion.tex <==
\begin{tikzpicture}[>=Latex, node distance=3cm]

% Left tableau
\node (top) at (0, 0) {
    $\begin{ytableau}
    1 & 2 \\
    3
    \end{ytableau}$
    };

    \node[right=0.5cm of top] {\color{blue}$\begin{aligned} k &= 2 \\ j &= \mathrm{None} \end{aligned}$ \color{black}};

\node (left) at (-3, -3) {
    $\begin{ytableau}
    1 & 2 & *(gray!30)2\\
    3
    \end{ytableau}$
    };;

% Right tableau
\node (right) at (3, -3) {
$\begin{ytableau}
1 & 2 & \none \\
*(gray!30)2
\end{ytableau}$
};

\node[right=0.5cm of right] {\color{blue}$\begin{aligned} k &= 3 \\ j &= 2 \end{aligned}$\color{black}};

% Right tableau
\node (rightleft) at (0, -6) {
$\begin{ytableau}
1 & 2 & *(gray!30)3 \\
2
\end{ytableau}$
};

% Right tableau
\node (rightmiddle) at (3, -6) {
$\begin{ytableau}
1 & 2 \\
2 & *(gray!30)3
\end{ytableau}$
};

% Right tableau
\node (rightright) at (6, -6) {
$\begin{ytableau}
1 & 2 & \none \\
2 \\
*(gray!30)3
\end{ytableau}$
};

% Arrow from left tableau to right tableau

\draw[->, thick] (top.south west) 
            to[out=240, in=90] 
            node[pos=0.4, above left] {$i=1$} 
            (left.north);

\draw[->, thick] (top.south east) 
            to[out=300, in=90] 
            node[pos=0.35, above right] {$i=2$} 
            (right.north);

\draw[->, thick] (right.south west) 
            to[out=240, in=90] 
            node[pos=0.4, above left] {$i=1$} 
            (rightleft.north);

\draw[->, thick] (right.south) 
            to[out=270, in=90] 
            node[pos=0.4, above left] {$i=2$} 
            (rightmiddle.north);

\draw[->, thick] (right.south east) 
            to[out=300, in=90] 
            node[pos=0.4, above right] {$i=3$} 
            (rightright.north);


\end{tikzpicture}
